flip-hoisting: Exploiting Repeated Parameters in Discrete Probabilistic Programs

Many of today's probabilistic programming languages (PPLs) have brittle inference performance: the performance of the underlying inference algorithm is very sensitive to the precise way in which the probabilistic program is written. A standard way of addressing this challenge in traditional programming languages is via program optimizations, which seek to unburden the programmer from writing low-level performant code, freeing them to work at a higher-level of abstraction. The arsenal of applicable program optimizations for PPLs to choose from is scarce in comparison to traditional programs; few of today's PPLs offer significant forms of automated program optimization. In this work we develop a new family of program optimizations specific to discrete-valued knowledge compilation based PPLs. We identify a particular form of program structure unique to these PPLs that tangibly affects exact inference performance in these programs: redundant random variables -- variables with repeated parameters and inconsistent path conditions. We develop a new program analysis and associated optimization called flip-hoisting that identifies these redundancies and optimizes them into a single random variable. We show that flip-hoisting yields inference speedups of up to 60% on applications of probabilistic programs such as Bayesian networks and probabilistic verification.

==> size_bar_cut_ver.tex <==
%auto-ignore
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue}{RGB}{70,130,180}
\definecolor{yellowgreen}{RGB}{154,205,50}

\begin{axis}[
width=\textwidth,
height=135px,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\tiny
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xmajorgrids,
xmin=-0.29, xmax=1.69,
xtick style={color=black},
xtick={0.2,1.2},
xticklabel style={rotate=315.0,anchor=west,font=\tiny,text width=1cm},
xticklabels={NAND (STEP),WEATHER},
y grid style={darkgray176},
ylabel={Percent Decrease in BDD Size},
ymajorgrids,
ytick = data,
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
% ymin=0.0139261689435118, ymax=481.538991168944,
ymin=0, ymax=0.3,
ytick style={color=black},
style={font=\tiny}
]

\draw[draw=none,fill=steelblue] (axis cs:0,0.0) rectangle (axis cs:0.4,0.02721490904);
\draw[draw=none,fill=steelblue] (axis cs:1.0,0.0) rectangle (axis cs:1.4,0.2434521855);


% \draw[draw=none,fill=steelblue] (axis cs:-0.2,0.0139261689435118) rectangle (axis cs:0.2,72.9980261689435);
% \addlegendimage{ybar,ybar legend,draw=none,fill=steelblue}
% \addlegendentry{Orig}

% \draw[draw=none,fill=steelblue] (axis cs:0.8,0.0139261689435118) rectangle (axis cs:1.2,458.609226168944);
% \draw[draw=none,fill=yellowgreen] (axis cs:0.2,0.0139261689435118) rectangle (axis cs:0.6,47.5065261689435);
% \addlegendimage{ybar,ybar legend,draw=none,fill=yellowgreen}
% \addlegendentry{LFH}

% \draw[draw=none,fill=yellowgreen] (axis cs:1.2,0.0139261689435118) rectangle (axis cs:1.6,348.264826168944);
\end{axis}

\end{tikzpicture}


% % This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{steelblue}{RGB}{70,130,180}
% \definecolor{yellowgreen}{RGB}{154,205,50}

% \begin{groupplot}[
%     group style={
%         group size=1 by 2,
%         vertical sep=0pt
%     },
%     width=\textwidth,
%     scaled ticks=false
% ]
% \nextgroupplot[
% height=100px,
% style={font=\tiny},
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=lightgray204
% },
% scaled x ticks=manual:{}{\pgfmathparse{#1}},
% tick align=outside,
% x grid style={darkgray176},
% % xmajorgrids,
% xmajorticks=false,
% xmin=-0.29, xmax=1.69,
% % xtick style={color=black},
% % xticklabels={},
% xtick=\empty,
% axis x line*=top,
% y grid style={darkgray176},
% ymajorgrids,
% axis y discontinuity=parallel,
% ymin=210000, ymax=360000,
% ytick={280000,320000},
% ytick pos=left,
% ytick style={color=black},
% y tick label style={
%           font=\tiny,
%           /pgf/number format/.cd,%
%           scaled y ticks = false,
%           set thousands separator={},
%           fixed}
% ]

% \begin{scope}
%     \clip
%       (axis cs: -0.29, 240000)
%         rectangle
%       (axis cs: 1.69,  360000);
  
%     \draw[draw=none,fill=steelblue] (axis cs:-0.2,0) rectangle (axis cs:0.2,6761);
%     \addlegendimage{ybar,ybar legend,draw=none,fill=steelblue}
%     \addlegendentry{Orig}
    
%     \draw[draw=none,fill=steelblue] (axis cs:0.8,0) rectangle (axis cs:1.2,350155);
%     \draw[draw=none,fill=yellowgreen] (axis cs:0.2,0) rectangle (axis cs:0.6,6577);
%     \addlegendimage{ybar,ybar legend,draw=none,fill=yellowgreen}
%     \addlegendentry{LFH}
    
%     \draw[draw=none,fill=yellowgreen] (axis cs:1.2,0) rectangle (axis cs:1.6,264909);
% \end{scope}



% \nextgroupplot[
% height=80px,
% style={font=\tiny},
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% % xmajorgrids,
% xmin=-0.29, xmax=1.69,
% xtick style={color=black},
% xtick={0.2,1.2},
% xticklabel style={rotate=315.0,anchor=west,font=\tiny,text width=1cm},
% xticklabels={NAND (STEP),WEATHER},
% y grid style={darkgray176},
% ylabel={BDD Size},
% y label style={at={(-0.04,1.2)}},
% ymajorgrids,
% ymin=0, ymax=9000,
% ytick={0,4000,8000},
% ytick style={color=black},
% yticklabel style={font=\tiny},
% axis x line*=bottom
% ]
  
% \draw[draw=none,fill=steelblue] (axis cs:-0.2,0) rectangle (axis cs:0.2,6761);
% \draw[draw=none,fill=steelblue] (axis cs:0.8,0) rectangle (axis cs:1.2,9000);
% \draw[draw=none,fill=yellowgreen] (axis cs:0.2,0) rectangle (axis cs:0.6,6577);
% \draw[draw=none,fill=yellowgreen] (axis cs:1.2,0) rectangle (axis cs:1.6,9000);

% \end{groupplot}

% \end{tikzpicture}



==> size_cactus.tex <==
%auto-ignore
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.274509803921569,0.509803921568627,0.705882352941177}
\definecolor{color1}{rgb}{0.603921568627451,0.803921568627451,0.196078431372549}

\begin{axis}[
  width=\textwidth,
  height=200px,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={},
% xmajorgrids,
xmin=-1.64, xmax=30.04,
xtick style={color=black},
xtick={0.2,1.2,2.2,3.2,4.2,5.2,6.2,7.2,8.2,9.2,10.2,11.2,12.2,13.2,14.2,15.2,16.2,17.2,18.2,19.2,20.2,21.2,22.2,23.2,24.2,25.2,26.2,27.2,28.2},
xticklabel style={rotate=-45.0,anchor= west,align=left,font=\tiny},
xticklabels={
  \scalebox{0.8}{SURVEY},
  \scalebox{0.8}{WIN95PTS},
  \scalebox{0.8}{CHILD},
  \scalebox{0.8}{TCC4E},
  \scalebox{0.8}{DIAGNOSE\_A\_M},
  \scalebox{0.8}{HEPAR2},
  \scalebox{0.8}{DIAGNOSE\_A},
  \scalebox{0.8}{WATER},
  \scalebox{0.8}{ALARM-ALT},
  \scalebox{0.8}{PATHFINDER},
  \scalebox{0.8}{EMDEC6G},
  \scalebox{0.8}{INSURANCE},
  \scalebox{0.8}{DIAGNOSE\_B},
  \scalebox{0.8}{HAILFINDER},
  \scalebox{0.8}{DIAGNOSE\_B\_M},
  \scalebox{0.8}{PIGS},
  \scalebox{0.8}{ALARM-SAFER},
  \scalebox{0.8}{ALARM},
  \scalebox{0.8}{MOISSAC3},
  \scalebox{0.8}{CPCS54},
  \scalebox{0.8}{BN\_78},
  \scalebox{0.8}{MUNIN1},
  \scalebox{0.8}{MUNIN},
  \scalebox{0.8}{MUNIN4},
  \scalebox{0.8}{ANDES},
  \scalebox{0.8}{MUNIN2},
  \scalebox{0.8}{MUNIN3},
  \scalebox{0.8}{LINK},
  \scalebox{0.8}{BN\_79}
},
y grid style={white!69.0196078431373!black},
ylabel={BDD Size},
% ymajorgrids,
ymin=47.9227744135831, ymax=39373056.9669437,
ymode=log,
ytick style={color=black},
ytick={1,10,100,1000,10000,100000,1000000,10000000,100000000,1000000000},
yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{9}}\)
},
yticklabel style={font=\tiny},
style={font=\small}
]
\draw[draw=none,fill=color0] (axis cs:-0.2,0) rectangle (axis cs:0.2,89);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{Original}

\draw[draw=none,fill=color0] (axis cs:0.8,0) rectangle (axis cs:1.2,1545);
\draw[draw=none,fill=color0] (axis cs:1.8,0) rectangle (axis cs:2.2,2112);
\draw[draw=none,fill=color0] (axis cs:2.8,0) rectangle (axis cs:3.2,3112);
\draw[draw=none,fill=color0] (axis cs:3.8,0) rectangle (axis cs:4.2,26197);
\draw[draw=none,fill=color0] (axis cs:4.8,0) rectangle (axis cs:5.2,36244);
\draw[draw=none,fill=color0] (axis cs:5.8,0) rectangle (axis cs:6.2,41257);
\draw[draw=none,fill=color0] (axis cs:6.8,0) rectangle (axis cs:7.2,44703);
\draw[draw=none,fill=color0] (axis cs:7.8,0) rectangle (axis cs:8.2,51679);
\draw[draw=none,fill=color0] (axis cs:8.8,0) rectangle (axis cs:9.2,61157);
\draw[draw=none,fill=color0] (axis cs:9.8,0) rectangle (axis cs:10.2,75999);
\draw[draw=none,fill=color0] (axis cs:10.8,0) rectangle (axis cs:11.2,90095);
\draw[draw=none,fill=color0] (axis cs:11.8,0) rectangle (axis cs:12.2,97573);
\draw[draw=none,fill=color0] (axis cs:12.8,0) rectangle (axis cs:13.2,145917);
\draw[draw=none,fill=color0] (axis cs:13.8,0) rectangle (axis cs:14.2,147375);
\draw[draw=none,fill=color0] (axis cs:14.8,0) rectangle (axis cs:15.2,180124);
\draw[draw=none,fill=color0] (axis cs:15.8,0) rectangle (axis cs:16.2,214376);
\draw[draw=none,fill=color0] (axis cs:16.8,0) rectangle (axis cs:17.2,254766);
\draw[draw=none,fill=color0] (axis cs:17.8,0) rectangle (axis cs:18.2,498240);
\draw[draw=none,fill=color0] (axis cs:18.8,0) rectangle (axis cs:19.2,2438881);
\draw[draw=none,fill=color0] (axis cs:19.8,0) rectangle (axis cs:20.2,3305000);
\draw[draw=none,fill=color0] (axis cs:20.8,0) rectangle (axis cs:21.2,4328101);
\draw[draw=none,fill=color0] (axis cs:21.8,0) rectangle (axis cs:22.2,4528204);
\draw[draw=none,fill=color0] (axis cs:22.8,0) rectangle (axis cs:23.2,4643895);
\draw[draw=none,fill=color0] (axis cs:23.8,0) rectangle (axis cs:24.2,8520656);
\draw[draw=none,fill=color0] (axis cs:24.8,0) rectangle (axis cs:25.2,9285498);
\draw[draw=none,fill=color0] (axis cs:25.8,0) rectangle (axis cs:26.2,13528675);
\draw[draw=none,fill=color0] (axis cs:26.8,0) rectangle (axis cs:27.2,14964749);
\draw[draw=none,fill=color0] (axis cs:27.8,0) rectangle (axis cs:28.2,21200743);
\draw[draw=none,fill=color1] (axis cs:0.2,0) rectangle (axis cs:0.6,89);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1}
\addlegendentry{Local Flip-Hoisting}

\draw[draw=none,fill=color1] (axis cs:1.2,0) rectangle (axis cs:1.6,982);
\draw[draw=none,fill=color1] (axis cs:2.2,0) rectangle (axis cs:2.6,1700);
\draw[draw=none,fill=color1] (axis cs:3.2,0) rectangle (axis cs:3.6,1321);
\draw[draw=none,fill=color1] (axis cs:4.2,0) rectangle (axis cs:4.6,6765);
\draw[draw=none,fill=color1] (axis cs:5.2,0) rectangle (axis cs:5.6,36208);
\draw[draw=none,fill=color1] (axis cs:6.2,0) rectangle (axis cs:6.6,6765);
\draw[draw=none,fill=color1] (axis cs:7.2,0) rectangle (axis cs:7.6,26714);
\draw[draw=none,fill=color1] (axis cs:8.2,0) rectangle (axis cs:8.6,21215);
\draw[draw=none,fill=color1] (axis cs:9.2,0) rectangle (axis cs:9.6,16968);
\draw[draw=none,fill=color1] (axis cs:10.2,0) rectangle (axis cs:10.6,12214);
\draw[draw=none,fill=color1] (axis cs:11.2,0) rectangle (axis cs:11.6,72386);
\draw[draw=none,fill=color1] (axis cs:12.2,0) rectangle (axis cs:12.6,10695);
\draw[draw=none,fill=color1] (axis cs:13.2,0) rectangle (axis cs:13.6,145813);
\draw[draw=none,fill=color1] (axis cs:14.2,0) rectangle (axis cs:14.6,10695);
\draw[draw=none,fill=color1] (axis cs:15.2,0) rectangle (axis cs:15.6,140617);
\draw[draw=none,fill=color1] (axis cs:16.2,0) rectangle (axis cs:16.6,163773);
\draw[draw=none,fill=color1] (axis cs:17.2,0) rectangle (axis cs:17.6,99137);
\draw[draw=none,fill=color1] (axis cs:18.2,0) rectangle (axis cs:18.6,360070);
\draw[draw=none,fill=color1] (axis cs:19.2,0) rectangle (axis cs:19.6,2310466);
\draw[draw=none,fill=color1] (axis cs:20.2,0) rectangle (axis cs:20.6,3235616);
\draw[draw=none,fill=color1] (axis cs:21.2,0) rectangle (axis cs:21.6,2290665);
\draw[draw=none,fill=color1] (axis cs:22.2,0) rectangle (axis cs:22.6,3441252);
\draw[draw=none,fill=color1] (axis cs:23.2,0) rectangle (axis cs:23.6,3468929);
\draw[draw=none,fill=color1] (axis cs:24.2,0) rectangle (axis cs:24.6,3301994);
\draw[draw=none,fill=color1] (axis cs:25.2,0) rectangle (axis cs:25.6,6289405);
\draw[draw=none,fill=color1] (axis cs:26.2,0) rectangle (axis cs:26.6,10764714);
\draw[draw=none,fill=color1] (axis cs:27.2,0) rectangle (axis cs:27.6,14964749);
\draw[draw=none,fill=color1] (axis cs:28.2,0) rectangle (axis cs:28.6,20453340);
\end{axis}

\end{tikzpicture}


==> size_cactus_examples.tex <==
%auto-ignore
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.274509803921569,0.509803921568627,0.705882352941177}
\definecolor{color1}{rgb}{0.603921568627451,0.803921568627451,0.196078431372549}

\begin{axis}[
  height=100px,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$n$},
xmajorgrids,
xmin=3.31, xmax=14.09,
xtick style={color=black},
xtick={4.2,5.2,6.2,7.2,8.2,9.2,10.2,11.2,12.2,13.2},
xticklabel style={rotate=315.0,anchor=west},
xticklabels={
  1,
  2,
  3,
  4,
  5,
  6,
  7,
  8,
  9,
  10
},
y grid style={white!69.0196078431373!black},
ylabel={BDD Size},
ymajorgrids,
ymin=0, ymax=246859.2,
ytick style={color=black},
width=\textwidth,
font=\small
]
\draw[draw=none,fill=color0] (axis cs:3.8,0) rectangle (axis cs:4.2,173);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{Original}

\draw[draw=none,fill=color0] (axis cs:4.8,0) rectangle (axis cs:5.2,410);
\draw[draw=none,fill=color0] (axis cs:5.8,0) rectangle (axis cs:6.2,941);
\draw[draw=none,fill=color0] (axis cs:6.8,0) rectangle (axis cs:7.2,2137);
\draw[draw=none,fill=color0] (axis cs:7.8,0) rectangle (axis cs:8.2,4816);
\draw[draw=none,fill=color0] (axis cs:8.8,0) rectangle (axis cs:9.2,10592);
\draw[draw=none,fill=color0] (axis cs:9.8,0) rectangle (axis cs:10.2,23241);
\draw[draw=none,fill=color0] (axis cs:10.8,0) rectangle (axis cs:11.2,50599);
\draw[draw=none,fill=color0] (axis cs:11.8,0) rectangle (axis cs:12.2,109337);
\draw[draw=none,fill=color0] (axis cs:12.8,0) rectangle (axis cs:13.2,235104);
\draw[draw=none,fill=color1] (axis cs:4.2,0) rectangle (axis cs:4.6,82);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1}
\addlegendentry{Local Flip-Hoisting}

\draw[draw=none,fill=color1] (axis cs:5.2,0) rectangle (axis cs:5.6,158);
\draw[draw=none,fill=color1] (axis cs:6.2,0) rectangle (axis cs:6.6,329);
\draw[draw=none,fill=color1] (axis cs:7.2,0) rectangle (axis cs:7.6,642);
\draw[draw=none,fill=color1] (axis cs:8.2,0) rectangle (axis cs:8.6,1306);
\draw[draw=none,fill=color1] (axis cs:9.2,0) rectangle (axis cs:9.6,2629);
\draw[draw=none,fill=color1] (axis cs:10.2,0) rectangle (axis cs:10.6,5247);
\draw[draw=none,fill=color1] (axis cs:11.2,0) rectangle (axis cs:11.6,10490);
\draw[draw=none,fill=color1] (axis cs:12.2,0) rectangle (axis cs:12.6,20980);
\draw[draw=none,fill=color1] (axis cs:13.2,0) rectangle (axis cs:13.6,42005);
\end{axis}

\end{tikzpicture}


==> time_bn.tex <==
%auto-ignore
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue}{RGB}{70,130,180}
\definecolor{yellowgreen}{RGB}{154,205,50}

\begin{axis}[
width=\linewidth,
height=200px,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xmajorgrids,
xmin=-1.64, xmax=30.04,
xtick style={color=black},
xtick={0.2,1.2,2.2,3.2,4.2,5.2,6.2,7.2,8.2,9.2,10.2,11.2,12.2,13.2,14.2,15.2,16.2,17.2,18.2,19.2,20.2,21.2,22.2,23.2,24.2,25.2,26.2,27.2,28.2},
xticklabel style={rotate=-45.0,anchor=west, align=left,font=\tiny},
xticklabels={
  \scalebox{0.8}{SURVEY},
  \scalebox{0.8}{WIN95PTS},
  \scalebox{0.8}{CHILD},
  \scalebox{0.8}{TCC4E},
  \scalebox{0.8}{DIAGNOSE\_A\_M},
  \scalebox{0.8}{HEPAR2},
  \scalebox{0.8}{DIAGNOSE\_A},
  \scalebox{0.8}{WATER},
  \scalebox{0.8}{ALARM-ALT},
  \scalebox{0.8}{PATHFINDER},
  \scalebox{0.8}{EMDEC6G},
  \scalebox{0.8}{INSURANCE},
  \scalebox{0.8}{DIAGNOSE\_B},
  \scalebox{0.8}{HAILFINDER},
  \scalebox{0.8}{DIAGNOSE\_B\_M},
  \scalebox{0.8}{PIGS},
  \scalebox{0.8}{ALARM-SAFER},
  \scalebox{0.8}{ALARM},
  \scalebox{0.8}{MOISSAC3},
  \scalebox{0.8}{CPCS54},
  \scalebox{0.8}{BN\_78},
  \scalebox{0.8}{MUNIN1},
  \scalebox{0.8}{MUNIN},
  \scalebox{0.8}{MUNIN4},
  \scalebox{0.8}{ANDES},
  \scalebox{0.8}{MUNIN2},
  \scalebox{0.8}{MUNIN3},
  \scalebox{0.8}{LINK},
  \scalebox{0.8}{BN\_79}
},
y grid style={darkgray176},
ylabel={Time (s)},
% ymajorgrids,
ymin=0.0139261689435118, ymax=272.487486677001,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
yticklabel style={font=\tiny},
style={font=\small}
]
\draw[draw=none,fill=steelblue] (axis cs:-0.2,0.0139261689435118) rectangle (axis cs:0.2,0.0479261689435118);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue}
\addlegendentry{Original}

\draw[draw=none,fill=steelblue] (axis cs:0.8,0.0139261689435118) rectangle (axis cs:1.2,0.0719261689435118);
\draw[draw=none,fill=steelblue] (axis cs:1.8,0.0139261689435118) rectangle (axis cs:2.2,0.0913261689435118);
\draw[draw=none,fill=steelblue] (axis cs:2.8,0.0139261689435118) rectangle (axis cs:3.2,0.146926168943512);
\draw[draw=none,fill=steelblue] (axis cs:3.8,0.0139261689435118) rectangle (axis cs:4.2,0.121226168943512);
\draw[draw=none,fill=steelblue] (axis cs:4.8,0.0139261689435118) rectangle (axis cs:5.2,0.226426168943512);
\draw[draw=none,fill=steelblue] (axis cs:5.8,0.0139261689435118) rectangle (axis cs:6.2,0.171926168943512);
\draw[draw=none,fill=steelblue] (axis cs:6.8,0.0139261689435118) rectangle (axis cs:7.2,0.306126168943512);
\draw[draw=none,fill=steelblue] (axis cs:7.8,0.0139261689435118) rectangle (axis cs:8.2,0.149626168943512);
\draw[draw=none,fill=steelblue] (axis cs:8.8,0.0139261689435118) rectangle (axis cs:9.2,4.54782616894351);
\draw[draw=none,fill=steelblue] (axis cs:9.8,0.0139261689435118) rectangle (axis cs:10.2,0.129126168943512);
\draw[draw=none,fill=steelblue] (axis cs:10.8,0.0139261689435118) rectangle (axis cs:11.2,0.306826168943512);
\draw[draw=none,fill=steelblue] (axis cs:11.8,0.0139261689435118) rectangle (axis cs:12.2,0.332226168943512);
\draw[draw=none,fill=steelblue] (axis cs:12.8,0.0139261689435118) rectangle (axis cs:13.2,0.773226168943512);
\draw[draw=none,fill=steelblue] (axis cs:13.8,0.0139261689435118) rectangle (axis cs:14.2,0.345626168943512);
\draw[draw=none,fill=steelblue] (axis cs:14.8,0.0139261689435118) rectangle (axis cs:15.2,0.432226168943512);
\draw[draw=none,fill=steelblue] (axis cs:15.8,0.0139261689435118) rectangle (axis cs:16.2,0.260526168943512);
\draw[draw=none,fill=steelblue] (axis cs:16.8,0.0139261689435118) rectangle (axis cs:17.2,0.282626168943512);
\draw[draw=none,fill=steelblue] (axis cs:17.8,0.0139261689435118) rectangle (axis cs:18.2,2.14382616894351);
\draw[draw=none,fill=steelblue] (axis cs:18.8,0.0139261689435118) rectangle (axis cs:19.2,1.56672616894351);
\draw[draw=none,fill=steelblue] (axis cs:19.8,0.0139261689435118) rectangle (axis cs:20.2,4.98382616894351);
\draw[draw=none,fill=steelblue] (axis cs:20.8,0.0139261689435118) rectangle (axis cs:21.2,19.5410261689435);
\draw[draw=none,fill=steelblue] (axis cs:21.8,0.0139261689435118) rectangle (axis cs:22.2,20.7318261689435);
\draw[draw=none,fill=steelblue] (axis cs:22.8,0.0139261689435118) rectangle (axis cs:23.2,20.5657261689435);
\draw[draw=none,fill=steelblue] (axis cs:23.8,0.0139261689435118) rectangle (axis cs:24.2,7.53872616894351);
\draw[draw=none,fill=steelblue] (axis cs:24.8,0.0139261689435118) rectangle (axis cs:25.2,34.8614261689435);
\draw[draw=none,fill=steelblue] (axis cs:25.8,0.0139261689435118) rectangle (axis cs:26.2,50.7451261689435);
\draw[draw=none,fill=steelblue] (axis cs:26.8,0.0139261689435118) rectangle (axis cs:27.2,168.896226168943);
\draw[draw=none,fill=steelblue] (axis cs:27.8,0.0139261689435118) rectangle (axis cs:28.2,26.7893261689435);
\draw[draw=none,fill=yellowgreen] (axis cs:0.2,0.0139261689435118) rectangle (axis cs:0.6,0.0357261689435118);
\addlegendimage{ybar,ybar legend,draw=none,fill=yellowgreen}
\addlegendentry{Local Flip-Hoisting}

\draw[draw=none,fill=yellowgreen] (axis cs:1.2,0.0139261689435118) rectangle (axis cs:1.6,0.0468261689435118);
\draw[draw=none,fill=yellowgreen] (axis cs:2.2,0.0139261689435118) rectangle (axis cs:2.6,0.0961261689435118);
\draw[draw=none,fill=yellowgreen] (axis cs:3.2,0.0139261689435118) rectangle (axis cs:3.6,0.101926168943512);
\draw[draw=none,fill=yellowgreen] (axis cs:4.2,0.0139261689435118) rectangle (axis cs:4.6,0.114926168943512);
\draw[draw=none,fill=yellowgreen] (axis cs:5.2,0.0139261689435118) rectangle (axis cs:5.6,0.236626168943512);
\draw[draw=none,fill=yellowgreen] (axis cs:6.2,0.0139261689435118) rectangle (axis cs:6.6,0.132626168943512);
\draw[draw=none,fill=yellowgreen] (axis cs:7.2,0.0139261689435118) rectangle (axis cs:7.6,0.367926168943512);
\draw[draw=none,fill=yellowgreen] (axis cs:8.2,0.0139261689435118) rectangle (axis cs:8.6,0.110426168943512);
\draw[draw=none,fill=yellowgreen] (axis cs:9.2,0.0139261689435118) rectangle (axis cs:9.6,1.87362616894351);
\draw[draw=none,fill=yellowgreen] (axis cs:10.2,0.0139261689435118) rectangle (axis cs:10.6,0.0953261689435118);
\draw[draw=none,fill=yellowgreen] (axis cs:11.2,0.0139261689435118) rectangle (axis cs:11.6,0.233026168943512);
\draw[draw=none,fill=yellowgreen] (axis cs:12.2,0.0139261689435118) rectangle (axis cs:12.6,0.274226168943512);
\draw[draw=none,fill=yellowgreen] (axis cs:13.2,0.0139261689435118) rectangle (axis cs:13.6,0.735526168943512);
\draw[draw=none,fill=yellowgreen] (axis cs:14.2,0.0139261689435118) rectangle (axis cs:14.6,0.244926168943512);
\draw[draw=none,fill=yellowgreen] (axis cs:15.2,0.0139261689435118) rectangle (axis cs:15.6,0.379826168943512);
\draw[draw=none,fill=yellowgreen] (axis cs:16.2,0.0139261689435118) rectangle (axis cs:16.6,0.194326168943512);
\draw[draw=none,fill=yellowgreen] (axis cs:17.2,0.0139261689435118) rectangle (axis cs:17.6,0.432026168943512);
\draw[draw=none,fill=yellowgreen] (axis cs:18.2,0.0139261689435118) rectangle (axis cs:18.6,1.44522616894351);
\draw[draw=none,fill=yellowgreen] (axis cs:19.2,0.0139261689435118) rectangle (axis cs:19.6,1.47212616894351);
\draw[draw=none,fill=yellowgreen] (axis cs:20.2,0.0139261689435118) rectangle (axis cs:20.6,4.67482616894351);
\draw[draw=none,fill=yellowgreen] (axis cs:21.2,0.0139261689435118) rectangle (axis cs:21.6,10.8528261689435);
\draw[draw=none,fill=yellowgreen] (axis cs:22.2,0.0139261689435118) rectangle (axis cs:22.6,17.1942261689435);
\draw[draw=none,fill=yellowgreen] (axis cs:23.2,0.0139261689435118) rectangle (axis cs:23.6,15.8959261689435);
\draw[draw=none,fill=yellowgreen] (axis cs:24.2,0.0139261689435118) rectangle (axis cs:24.6,2.91052616894351);
\draw[draw=none,fill=yellowgreen] (axis cs:25.2,0.0139261689435118) rectangle (axis cs:25.6,23.9549261689435);
\draw[draw=none,fill=yellowgreen] (axis cs:26.2,0.0139261689435118) rectangle (axis cs:26.6,41.3221261689435);
\draw[draw=none,fill=yellowgreen] (axis cs:27.2,0.0139261689435118) rectangle (axis cs:27.6,170.211426168943);
\draw[draw=none,fill=yellowgreen] (axis cs:28.2,0.0139261689435118) rectangle (axis cs:28.6,26.2636261689435);
\end{axis}

\end{tikzpicture}


==> time_cactus.tex <==
%auto-ignore
% % This file was created with tikzplotlib v0.9.12.
% \begin{tikzpicture}

% \definecolor{color0}{rgb}{0.274509803921569,0.509803921568627,0.705882352941177}
% \definecolor{color1}{rgb}{0.603921568627451,0.803921568627451,0.196078431372549}

% \begin{axis}[
%   width=\textwidth,
%   height=200px,
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=white!80!black
% },
% log basis y={10},
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
% xlabel={\# Benchmarks Solved},
% xmajorgrids,
% xmin=-1.55, xmax=30,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ylabel={Time (s)},
% ymajorgrids,
% ymin=0.0126304916472789, ymax=300,
% ymode=log,
% ytick style={color=black},
% ytick={0.001,0.01,0.1,1,10,100,1000,10000,100000},
% yticklabels={
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\),
%   \(\displaystyle {10^{-1}}\),
%   \(\displaystyle {10^{0}}\),
%   \(\displaystyle {10^{1}}\),
%   \(\displaystyle {10^{2}}\),
%   \(\displaystyle {10^{3}}\),
%   \(\displaystyle {10^{4}}\),
%   \(\displaystyle {10^{5}}\)
% },
% style={font=\small}
% ]
% \addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
% table {%
% 0 0.0339999981224537
% 1 0.0579999983310699
% 2 0.0774000063538551
% 3 0.107299998402596
% 4 0.115199975669384
% 5 0.133000001311302
% 6 0.135699987411499
% 7 0.157999977469444
% 8 0.212500005960464
% 9 0.246599987149239
% 10 0.26869997382164
% 11 0.292200028896332
% 12 0.292900025844574
% 13 0.318300038576126
% 14 0.331700026988983
% 15 0.418300002813339
% 16 0.759299993515015
% 17 1.55279994010925
% 18 2.12990021705627
% 19 4.53390026092529
% 20 4.96990060806274
% 21 7.52479887008667
% 22 19.527099609375
% 23 20.5517997741699
% 24 20.7178974151611
% 25 26.7753982543945
% 26 34.8474960327148
% 27 50.7312049865723
% 28 168.882293701172
% };
% \addlegendentry{Original}
% % \addplot [semithick, color0, mark=x, mark size=1, mark indices = {2, 3, 4}, mark options={solid}, forget plot]
% % table {%
% % 28 168.882293701172
% % 29 1199.99987792969
% % 30 1199.99987792969
% % 31 1199.99987792969
% % };
% \addplot [semithick, color1, mark=triangle*, mark size=1, mark options={solid}]
% table {%
% 0 0.0218000002205372
% 1 0.0329000018537045
% 2 0.0813999995589256
% 3 0.0821999981999397
% 4 0.0879999995231628
% 5 0.0965000092983246
% 6 0.100999988615513
% 7 0.118700005114079
% 8 0.180400013923645
% 9 0.219100043177605
% 10 0.222699970006943
% 11 0.230999976396561
% 12 0.260300010442734
% 13 0.353999972343445
% 14 0.365899950265884
% 15 0.418100029230118
% 16 0.721599996089935
% 17 1.43130016326904
% 18 1.45819985866547
% 19 1.8597000837326
% 20 2.89660024642944
% 21 4.6609001159668
% 22 10.8388996124268
% 23 15.8819999694824
% 24 17.1803016662598
% 25 23.9409999847412
% 26 26.2497005462646
% 27 41.3082008361816
% 28 170.197509765625
% };
% \addlegendentry{Local Flip-Hoisting}
% % \addplot [semithick, color1, mark=x, mark size=3, mark indices = {2, 3, 4}, mark options={solid}, forget plot]
% % table {%
% % 28 170.197509765625
% % 29 1199.99987792969
% % 30 1199.99987792969
% % 31 1199.99987792969
% % };
% \end{axis}

% \end{tikzpicture}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue}{RGB}{70,130,180}
\definecolor{yellowgreen}{RGB}{154,205,50}

\begin{axis}[
width=\linewidth,
height=200px,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xmajorgrids,
xmin=-1.64, xmax=30.04,
xtick style={color=black},
xtick={0.2,1.2,2.2,3.2,4.2,5.2,6.2,7.2,8.2,9.2,10.2,11.2,12.2,13.2,14.2,15.2,16.2,17.2,18.2,19.2,20.2,21.2,22.2,23.2,24.2,25.2,26.2,27.2,28.2},
xticklabel style={rotate=-45.0,anchor=west, align=left,font=\tiny},
xticklabels={
  \scalebox{0.8}{SURVEY},
  \scalebox{0.8}{WIN95PTS},
  \scalebox{0.8}{CHILD},
  \scalebox{0.8}{TCC4E},
  \scalebox{0.8}{DIAGNOSE\_A\_M},
  \scalebox{0.8}{HEPAR2},
  \scalebox{0.8}{DIAGNOSE\_A},
  \scalebox{0.8}{WATER},
  \scalebox{0.8}{ALARM-ALT},
  \scalebox{0.8}{PATHFINDER},
  \scalebox{0.8}{EMDEC6G},
  \scalebox{0.8}{INSURANCE},
  \scalebox{0.8}{DIAGNOSE\_B},
  \scalebox{0.8}{HAILFINDER},
  \scalebox{0.8}{DIAGNOSE\_B\_M},
  \scalebox{0.8}{PIGS},
  \scalebox{0.8}{ALARM-SAFER},
  \scalebox{0.8}{ALARM},
  \scalebox{0.8}{MOISSAC3},
  \scalebox{0.8}{CPCS54},
  \scalebox{0.8}{BN\_78},
  \scalebox{0.8}{MUNIN1},
  \scalebox{0.8}{MUNIN},
  \scalebox{0.8}{MUNIN4},
  \scalebox{0.8}{ANDES},
  \scalebox{0.8}{MUNIN2},
  \scalebox{0.8}{MUNIN3},
  \scalebox{0.8}{LINK},
  \scalebox{0.8}{BN\_79}
},
y grid style={darkgray176},
ylabel={Time (s)},
% ymajorgrids,
ymin=0.0139261689435118, ymax=272.487486677001,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
yticklabel style={font=\tiny},
style={font=\small}
]
\draw[draw=none,fill=steelblue] (axis cs:-0.2,0.0139261689435118) rectangle (axis cs:0.2,0.0479261689435118);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue}
\addlegendentry{Original}

\draw[draw=none,fill=steelblue] (axis cs:0.8,0.0139261689435118) rectangle (axis cs:1.2,0.0719261689435118);
\draw[draw=none,fill=steelblue] (axis cs:1.8,0.0139261689435118) rectangle (axis cs:2.2,0.0913261689435118);
\draw[draw=none,fill=steelblue] (axis cs:2.8,0.0139261689435118) rectangle (axis cs:3.2,0.146926168943512);
\draw[draw=none,fill=steelblue] (axis cs:3.8,0.0139261689435118) rectangle (axis cs:4.2,0.121226168943512);
\draw[draw=none,fill=steelblue] (axis cs:4.8,0.0139261689435118) rectangle (axis cs:5.2,0.226426168943512);
\draw[draw=none,fill=steelblue] (axis cs:5.8,0.0139261689435118) rectangle (axis cs:6.2,0.171926168943512);
\draw[draw=none,fill=steelblue] (axis cs:6.8,0.0139261689435118) rectangle (axis cs:7.2,0.306126168943512);
\draw[draw=none,fill=steelblue] (axis cs:7.8,0.0139261689435118) rectangle (axis cs:8.2,0.149626168943512);
\draw[draw=none,fill=steelblue] (axis cs:8.8,0.0139261689435118) rectangle (axis cs:9.2,4.54782616894351);
\draw[draw=none,fill=steelblue] (axis cs:9.8,0.0139261689435118) rectangle (axis cs:10.2,0.129126168943512);
\draw[draw=none,fill=steelblue] (axis cs:10.8,0.0139261689435118) rectangle (axis cs:11.2,0.306826168943512);
\draw[draw=none,fill=steelblue] (axis cs:11.8,0.0139261689435118) rectangle (axis cs:12.2,0.332226168943512);
\draw[draw=none,fill=steelblue] (axis cs:12.8,0.0139261689435118) rectangle (axis cs:13.2,0.773226168943512);
\draw[draw=none,fill=steelblue] (axis cs:13.8,0.0139261689435118) rectangle (axis cs:14.2,0.345626168943512);
\draw[draw=none,fill=steelblue] (axis cs:14.8,0.0139261689435118) rectangle (axis cs:15.2,0.432226168943512);
\draw[draw=none,fill=steelblue] (axis cs:15.8,0.0139261689435118) rectangle (axis cs:16.2,0.260526168943512);
\draw[draw=none,fill=steelblue] (axis cs:16.8,0.0139261689435118) rectangle (axis cs:17.2,0.282626168943512);
\draw[draw=none,fill=steelblue] (axis cs:17.8,0.0139261689435118) rectangle (axis cs:18.2,2.14382616894351);
\draw[draw=none,fill=steelblue] (axis cs:18.8,0.0139261689435118) rectangle (axis cs:19.2,1.56672616894351);
\draw[draw=none,fill=steelblue] (axis cs:19.8,0.0139261689435118) rectangle (axis cs:20.2,4.98382616894351);
\draw[draw=none,fill=steelblue] (axis cs:20.8,0.0139261689435118) rectangle (axis cs:21.2,19.5410261689435);
\draw[draw=none,fill=steelblue] (axis cs:21.8,0.0139261689435118) rectangle (axis cs:22.2,20.7318261689435);
\draw[draw=none,fill=steelblue] (axis cs:22.8,0.0139261689435118) rectangle (axis cs:23.2,20.5657261689435);
\draw[draw=none,fill=steelblue] (axis cs:23.8,0.0139261689435118) rectangle (axis cs:24.2,7.53872616894351);
\draw[draw=none,fill=steelblue] (axis cs:24.8,0.0139261689435118) rectangle (axis cs:25.2,34.8614261689435);
\draw[draw=none,fill=steelblue] (axis cs:25.8,0.0139261689435118) rectangle (axis cs:26.2,50.7451261689435);
\draw[draw=none,fill=steelblue] (axis cs:26.8,0.0139261689435118) rectangle (axis cs:27.2,168.896226168943);
\draw[draw=none,fill=steelblue] (axis cs:27.8,0.0139261689435118) rectangle (axis cs:28.2,26.7893261689435);
\draw[draw=none,fill=yellowgreen] (axis cs:0.2,0.0139261689435118) rectangle (axis cs:0.6,0.0357261689435118);
\addlegendimage{ybar,ybar legend,draw=none,fill=yellowgreen}
\addlegendentry{Local Flip-Hoisting}

\draw[draw=none,fill=yellowgreen] (axis cs:1.2,0.0139261689435118) rectangle (axis cs:1.6,0.0468261689435118);
\draw[draw=none,fill=yellowgreen] (axis cs:2.2,0.0139261689435118) rectangle (axis cs:2.6,0.0961261689435118);
\draw[draw=none,fill=yellowgreen] (axis cs:3.2,0.0139261689435118) rectangle (axis cs:3.6,0.101926168943512);
\draw[draw=none,fill=yellowgreen] (axis cs:4.2,0.0139261689435118) rectangle (axis cs:4.6,0.114926168943512);
\draw[draw=none,fill=yellowgreen] (axis cs:5.2,0.0139261689435118) rectangle (axis cs:5.6,0.236626168943512);
\draw[draw=none,fill=yellowgreen] (axis cs:6.2,0.0139261689435118) rectangle (axis cs:6.6,0.132626168943512);
\draw[draw=none,fill=yellowgreen] (axis cs:7.2,0.0139261689435118) rectangle (axis cs:7.6,0.367926168943512);
\draw[draw=none,fill=yellowgreen] (axis cs:8.2,0.0139261689435118) rectangle (axis cs:8.6,0.110426168943512);
\draw[draw=none,fill=yellowgreen] (axis cs:9.2,0.0139261689435118) rectangle (axis cs:9.6,1.87362616894351);
\draw[draw=none,fill=yellowgreen] (axis cs:10.2,0.0139261689435118) rectangle (axis cs:10.6,0.0953261689435118);
\draw[draw=none,fill=yellowgreen] (axis cs:11.2,0.0139261689435118) rectangle (axis cs:11.6,0.233026168943512);
\draw[draw=none,fill=yellowgreen] (axis cs:12.2,0.0139261689435118) rectangle (axis cs:12.6,0.274226168943512);
\draw[draw=none,fill=yellowgreen] (axis cs:13.2,0.0139261689435118) rectangle (axis cs:13.6,0.735526168943512);
\draw[draw=none,fill=yellowgreen] (axis cs:14.2,0.0139261689435118) rectangle (axis cs:14.6,0.244926168943512);
\draw[draw=none,fill=yellowgreen] (axis cs:15.2,0.0139261689435118) rectangle (axis cs:15.6,0.379826168943512);
\draw[draw=none,fill=yellowgreen] (axis cs:16.2,0.0139261689435118) rectangle (axis cs:16.6,0.194326168943512);
\draw[draw=none,fill=yellowgreen] (axis cs:17.2,0.0139261689435118) rectangle (axis cs:17.6,0.432026168943512);
\draw[draw=none,fill=yellowgreen] (axis cs:18.2,0.0139261689435118) rectangle (axis cs:18.6,1.44522616894351);
\draw[draw=none,fill=yellowgreen] (axis cs:19.2,0.0139261689435118) rectangle (axis cs:19.6,1.47212616894351);
\draw[draw=none,fill=yellowgreen] (axis cs:20.2,0.0139261689435118) rectangle (axis cs:20.6,4.67482616894351);
\draw[draw=none,fill=yellowgreen] (axis cs:21.2,0.0139261689435118) rectangle (axis cs:21.6,10.8528261689435);
\draw[draw=none,fill=yellowgreen] (axis cs:22.2,0.0139261689435118) rectangle (axis cs:22.6,17.1942261689435);
\draw[draw=none,fill=yellowgreen] (axis cs:23.2,0.0139261689435118) rectangle (axis cs:23.6,15.8959261689435);
\draw[draw=none,fill=yellowgreen] (axis cs:24.2,0.0139261689435118) rectangle (axis cs:24.6,2.91052616894351);
\draw[draw=none,fill=yellowgreen] (axis cs:25.2,0.0139261689435118) rectangle (axis cs:25.6,23.9549261689435);
\draw[draw=none,fill=yellowgreen] (axis cs:26.2,0.0139261689435118) rectangle (axis cs:26.6,41.3221261689435);
\draw[draw=none,fill=yellowgreen] (axis cs:27.2,0.0139261689435118) rectangle (axis cs:27.6,170.211426168943);
\draw[draw=none,fill=yellowgreen] (axis cs:28.2,0.0139261689435118) rectangle (axis cs:28.6,26.2636261689435);
\end{axis}

\end{tikzpicture}


==> time_cactus_examples.tex <==
%auto-ignore
% This file was created with tikzplotlib v0.9.12.

\pgfplotstableset{row sep=crcr}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.274509803921569,0.509803921568627,0.705882352941177}
\definecolor{color1}{rgb}{0.603921568627451,0.803921568627451,0.196078431372549}

\begin{axis}[
height=100px,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$n$},
xmajorgrids,
xmin=-0.65, xmax=13.65,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (s)},
ymajorgrids,
ymin=-0.63864, ymax=14.02524,
ytick style={color=black},
width=\textwidth,
font=\small
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0211000442504883\\
1 0.0273000001907349\\
2 0.0290999412536621\\
3 0.0319000482559204\\
4 0.0559999942779541\\
5 0.0564000606536865\\
6 0.0722000598907471\\
7 0.139299988746643\\
8 0.302000045776367\\
9 0.620500087738037\\
10 1.33790004253387\\
11 2.92149996757507\\
12 6.34210014343262\\
13 13.7208995819092\\
};
\addlegendentry{Original}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.0209000110626221\\
1 0.0211000442504883\\
2 0.0286999940872192\\
3 0.0295000076293945\\
4 0.0298999547958374\\
5 0.0322999954223633\\
6 0.0369999408721924\\
7 0.0398000478744507\\
8 0.076200008392334\\
9 0.125\\
10 0.280699968338013\\
11 0.695199966430664\\
12 1.88540005683899\\
13 6.16459989547729\\
};
\addlegendentry{Local Flip-Hoisting}
\end{axis}
\end{tikzpicture}


==> time_cactus_ver.tex <==
%auto-ignore
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue}{RGB}{70,130,180}
\definecolor{yellowgreen}{RGB}{154,205,50}

\begin{axis}[
width=\textwidth,
height=135px,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\tiny
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xmajorgrids,
xmin=-0.29, xmax=1.69,
xtick style={color=black},
xtick={0.2,1.2},
xticklabel style={rotate=315.0,anchor=west,font=\tiny},
xticklabels={NAND,WEATHER},
y grid style={darkgray176},
ylabel={Percent Decrease in Time},
ymajorgrids,
ytick = data,
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
% ymin=0.0139261689435118, ymax=481.538991168944,
ymin=0, ymax=0.4,
ytick style={color=black},
style={font=\tiny}
]

\draw[draw=none,fill=steelblue] (axis cs:0,0.0) rectangle (axis cs:0.4,0.349274705);
\draw[draw=none,fill=steelblue] (axis cs:1.0,0.0) rectangle (axis cs:1.4,0.240613892);


% \draw[draw=none,fill=steelblue] (axis cs:-0.2,0.0139261689435118) rectangle (axis cs:0.2,72.9980261689435);
% \addlegendimage{ybar,ybar legend,draw=none,fill=steelblue}
% \addlegendentry{Orig}

% \draw[draw=none,fill=steelblue] (axis cs:0.8,0.0139261689435118) rectangle (axis cs:1.2,458.609226168944);
% \draw[draw=none,fill=yellowgreen] (axis cs:0.2,0.0139261689435118) rectangle (axis cs:0.6,47.5065261689435);
% \addlegendimage{ybar,ybar legend,draw=none,fill=yellowgreen}
% \addlegendentry{LFH}

% \draw[draw=none,fill=yellowgreen] (axis cs:1.2,0.0139261689435118) rectangle (axis cs:1.6,348.264826168944);
\end{axis}

\end{tikzpicture}


==> weather_plot.tex <==
%auto-ignore
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.274509803921569,0.509803921568627,0.705882352941177}
\definecolor{color1}{rgb}{0.603921568627451,0.803921568627451,0.196078431372549}

\begin{axis}[
  height=110px,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$n$},
xmajorgrids,
xmin=5, xmax=20,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (s)},
ymajorgrids,
ymin=0, ymax=4000,
ytick style={color=black},
width=\textwidth,
style={font=\small}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
5 30.7
6 77.48
7 148
8 247
9 365
10 526
15 1620
20 3645
};
\addlegendentry{Original}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid}]
table {%
5 22
6 62
7 105
8 187
9 258
10 369
15 1176
20 2592
};
\addlegendentry{Local Flip-Hoisting}
\end{axis}



\end{tikzpicture}

